Partial Optimality in the Preordering Problem

Preordering is a generalization of clustering and partial ordering with applications in bioinformatics and social network analysis. Given a finite set $V$ and a value $c_{ab} \in \mathbb{R}$ for every ordered pair $ab$ of elements of $V$, the preordering problem asks for a preorder $\lesssim$ on $V$ that maximizes the sum of the values of those pairs $ab$ for which $a \lesssim b$. Building on the state of the art in solving this NP-hard problem partially, we contribute new partial optimality conditions and efficient algorithms for deciding these conditions. In experiments with real and synthetic data, these new conditions increase, in particular, the fraction of pairs $ab$ for which it is decided efficiently that $a \not\lesssim b$ in an optimal preorder.

==> figure-google+-250.tex <==
\tikzmath{\plotheight=3.2;}
\tikzmath{\plotwidth=3.2;}

\setlength{\hspacing}{0.10cm}
\setlength{\vspacing}{0.50cm}

\providecommand{\addzeropersistencyplot}{}	
\renewcommand{\addzeropersistencyplot}[1]{\addplot+[
	only marks,
	mark=*,
	mark options={scale=0.25},
	color=blue
	] table[
	col sep=comma,
	x expr=\thisrow{initialNumberOfVertices}, 
	y expr=\thisrow{persistentZeroEdges} / \thisrow{initialNumberOfEdges}*100
	] {#1};}

\providecommand{\addpersistencyplot}{}	
\renewcommand{\addpersistencyplot}[1]{\addplot+[
	only marks,
	mark=*,
	mark options={scale=0.25},
	color=blue
	] table[
	col sep=comma,
	x expr=\thisrow{initialNumberOfVertices}, 
	y expr=(\thisrow{persistentZeroEdges} + \thisrow{persistentOneEdges}) / \thisrow{initialNumberOfEdges}*100
	] {#1};}

\providecommand{\addonepersistencyplot}{}	
\renewcommand{\addonepersistencyplot}[1]{\addplot+[
	only marks,
	mark=*,
	mark options={scale=0.25},
	color=blue
	] table[
	col sep=comma,
	x expr=\thisrow{initialNumberOfVertices}, 
	y expr=\thisrow{persistentOneEdges} / \thisrow{initialNumberOfEdges}*100
	] {#1};}

\providecommand{\addruntimeplot}{}	
\renewcommand{\addruntimeplot}[2][]{\addplot+[
	only marks,
	mark=*,
	mark options={scale=0.25, color=black},
	#1
	] table[
	col sep=comma,
	x expr=\thisrow{initialNumberOfVertices}, 
	y expr=\thisrow{runtimeNanoseconds} / 1e9
	] {#2};}


\begin{figure}[h]
	\centering 
\tikzsetnextfilename{fig-gplus-250}
\begin{tikzpicture}		
	\begin{groupplot}[group style={group size= 14 by 2, horizontal sep=\hspacing, vertical sep=\vspacing}]
		
		
		% EdgeCut
		\nextgroupplot[
		title={\Cref{proposition:edge-cut-condition}},
		ylabel={$\frac{\lvert \dom{\hat{x}}\rvert}{\lvert P_V\rvert} \left[\%\right]$},
		title style={align=center, font=\small, yshift=-1ex},
		xmin=0,
		xmax=250,
		xtick distance=100,
		ymin=0,
		ymax=100,
		width=\plotwidth cm,
		height=\plotheight cm,
		ylabel shift=-1ex
		]
		\addzeropersistencyplot{./data/gplus-250/edgeCut/persistencies.csv};
		
		\nextgroupplot[
		width=0.525*\plotwidth cm,
		height=\plotheight cm,
		enlarge x limits=0.5,
		ymin=0,
		ymax=100,
		xtick=data,
		hide axis,
		xshift=-\hspacing
		]
		
		\addplot[
		boxplot prepared from table={
			table=./data/gplus-250/edgeCut/boxplot-0.csv,
			lower whisker=lw,
			upper whisker=uw,
			lower quartile=lq,
			upper quartile=uq,
			median=med
		},
		boxplot prepared,
		boxplot/draw direction=y
		] coordinates {};
		
		% Directed Cut
		\nextgroupplot[
		title={\Cref{corollary:directed-cut-condition}},
		%			ylabel={$\lvert \hat{x}^{-1}(0)\rvert \left[\%\right]$},
		title style={align=center, font=\small, yshift=-1ex},
		xmin=0,
		xmax=250,
		xtick distance=100,
		ymin=0,
		ymax=100,
		width=\plotwidth cm,
		height=\plotheight cm,
		yticklabels=\empty
		]
		\addzeropersistencyplot{./data/gplus-250/directedCut/persistencies.csv};
		
		\nextgroupplot[
		width=0.525*\plotwidth cm,
		height=\plotheight cm,
		enlarge x limits=0.5,
		ymin=0,
		ymax=100,
		xtick=data,
		hide axis,
		xshift=-\hspacing
		]
		\addplot[
		boxplot prepared from table={
			table=./data/gplus-250/directedCut/boxplot-0.csv,
			lower whisker=lw,
			upper whisker=uw,
			lower quartile=lq,
			upper quartile=uq,
			median=med
		},
		boxplot prepared,
		boxplot/draw direction=y
		] coordinates {};
		
		% Edge Join
		\nextgroupplot[
		title={Cuts+\Cref{proposition:edge-join-condition}},
		%			ylabel={$\lvert \hat{x}^{-1}(0)\rvert \left[\%\right]$},
		title style={align=center, font=\small, yshift=-1ex},
		xmin=0,
		xmax=250,
		xtick distance=100,
		ymin=0,
		ymax=100,
		width=\plotwidth cm,
		height=\plotheight cm,
		yticklabels=\empty
		]
		\addonepersistencyplot{./data/gplus-250/cuts+edgeJoin/persistencies.csv};
		
		\nextgroupplot[
		width=0.525*\plotwidth cm,
		height=\plotheight cm,
		enlarge x limits=0.5,
		ymin=0,
		ymax=100,
		xtick=data,
		hide axis,
		xshift=-\hspacing
		]
		\addplot[
		boxplot prepared from table={
			table=./data/gplus-250/cuts+edgeJoin/boxplot-1.csv,
			lower whisker=lw,
			upper whisker=uw,
			lower quartile=lq,
			upper quartile=uq,
			median=med
		},
		boxplot prepared,
		boxplot/draw direction=y
		] coordinates {};
		
		
		
		% Preorder Join
		\nextgroupplot[
		title={Cuts+\Cref{proposition:subset-U-maximizer} \\ (Prop.~\ref{proposition:tractable-U})},
		%			ylabel={$\lvert \hat{x}^{-1}(0)\rvert \left[\%\right]$},
		title style={align=center, font=\small, yshift=-1ex},
		xmin=0,
		xmax=250,
		xtick distance=100,
		ymin=0,
		ymax=100,
		width=\plotwidth cm,
		height=\plotheight cm,
		yticklabels=\empty
		]
		\addonepersistencyplot{./data/gplus-250/cuts+preorderJoinExact/persistencies.csv};
		
		\nextgroupplot[
		width=0.525*\plotwidth cm,
		height=\plotheight cm,
		enlarge x limits=0.5,
		ymin=0,
		ymax=100,
		xtick=data,
		hide axis,
		xshift=-\hspacing
		]
		\addplot[
		boxplot prepared from table={
			table=./data/gplus-250/cuts+preorderJoinExact/boxplot-1.csv,
			lower whisker=lw,
			upper whisker=uw,
			lower quartile=lq,
			upper quartile=uq,
			median=med
		},
		boxplot prepared,
		boxplot/draw direction=y
		] coordinates {};
		
		
		% Boecker Cut
		\nextgroupplot[
		title={\Cref{corollary:boecker-condition-strong} \\ ($b = 0$)},
		title style={align=center, font=\small, yshift=-1ex},
		xmin=0,
		xmax=250,
		xtick distance=100,
		ymin=0,
		ymax=100,
		width=\plotwidth cm,
		height=\plotheight cm,
		yticklabels=\empty,
		]
		\addzeropersistencyplot{./data/gplus-250/bbkStrongCutConditions/persistencies.csv};
		
		\nextgroupplot[
		width=0.525*\plotwidth cm,
		height=\plotheight cm,
		enlarge x limits=0.5,
		ymin=0,
		ymax=100,
		xtick=data,
		hide axis,
		xshift=-\hspacing
		]
		\addplot[
		boxplot prepared from table={
			table=./data/gplus-250/bbkStrongCutConditions/boxplot-0.csv,
			lower whisker=lw,
			upper whisker=uw,
			lower quartile=lq,
			upper quartile=uq,
			median=med
		},
		boxplot prepared,
		boxplot/draw direction=y
		] coordinates {};
		
		
		% Boecker Join
		\nextgroupplot[
		title={Cuts+\Cref{corollary:boecker-condition-strong} \\ ($b = 1$) },
		%			ylabel={$\lvert \hat{x}^{-1}(0)\rvert \left[\%\right]$},
		title style={align=center, font=\small, yshift=-1ex},
		xmin=0,
		xmax=250,
		xtick distance=100,
		ymin=0,
		ymax=100,
		width=\plotwidth cm,
		height=\plotheight cm,
		yticklabels=\empty
		]
		\addonepersistencyplot{./data/gplus-250/cuts+bbkStrongJoinConditions/persistencies.csv};
		
		\nextgroupplot[
		width=0.525*\plotwidth cm,
		height=\plotheight cm,
		enlarge x limits=0.5,
		ymin=0,
		ymax=100,
		xtick=data,
		hide axis,
		xshift=-\hspacing
		]
		\addplot[
		boxplot prepared from table={
			table=./data/gplus-250/cuts+bbkStrongJoinConditions/boxplot-1.csv,
			lower whisker=lw,
			upper whisker=uw,
			lower quartile=lq,
			upper quartile=uq,
			median=med
		},
		boxplot prepared,
		boxplot/draw direction=y
		] coordinates {};
		
		
		% All Conditions
		\nextgroupplot[
		title={Joint},
		%			ylabel={$\lvert \hat{x}^{-1}(0)\rvert \left[\%\right]$},
		title style={align=center, font=\small, yshift=-1ex},
		xmin=0,
		xmax=250,
		xtick distance=100,
		ymin=0,
		ymax=100,
		width=\plotwidth cm,
		height=\plotheight cm,
		yticklabels=\empty
		]
		\addpersistencyplot{./data/gplus-250/allConditions/persistencies.csv};
		
		
		\nextgroupplot[
		width=0.525*\plotwidth cm,
		height=\plotheight cm,
		enlarge x limits=0.5,
		ymin=0,
		ymax=100,
		xtick=data,
		hide axis,
		xshift=-\hspacing
		]
		\addplot[
		boxplot prepared from table={
			table=./data/gplus-250/allConditions/boxplot-all.csv,
			lower whisker=lw,
			upper whisker=uw,
			lower quartile=lq,
			upper quartile=uq,
			median=med
		},
		boxplot prepared,
		boxplot/draw direction=y
		] coordinates {};
		
		
		
		% RUNTIMES - Edge Cut
		\nextgroupplot[
		ylabel={Runtime [s]},
		ymode=log,
		xmode=log,
		xlabel={$\vert V\vert$},
		xmin=0,
		xmax=250,
		ymin=1e-5,
		ymax=1e5,
		width=\plotwidth cm,
		height=\plotheight cm,
		legend pos=south east,
		legend style={
			font=\scriptsize,
			draw=none,  
			fill opacity=0.9
		},
		legend image post style={xscale=0.25},
		ylabel shift=-1ex
		]
		\addruntimeplot[forget plot]{./data/gplus-250/edgeCut/persistencies.csv}
		\addplot[
		domain=1:250,      % Range of x values
		samples=2,     % Higher number = smoother curve
		color=black,
		thick,
		]
		{1.2884e-09 * x^4.5988};
		\addlegendentry{$O(\lvert V\rvert^{4.6})$}
		
		
		\nextgroupplot[
		width=0.5*\plotwidth cm,
		height=\plotheight cm,
		hide axis
		]
		
		
		% RUNTIMES - Directed Cut
		\nextgroupplot[
		%			ylabel={Runtime [s]},
		ymode=log,
		xmode=log,
		xlabel={$\vert V\vert$},
		xmin=0,
		xmax=250,
		ymin=1e-5,
		ymax=1e5,
		width=\plotwidth cm,
		height=\plotheight cm,
		yticklabels=\empty,
		legend pos=south east,
		legend style={
			font=\scriptsize,
			draw=none,  
			fill opacity=0.9
		},
		legend image post style={xscale=0.25}
		]
		\addruntimeplot[forget plot]{./data/gplus-250/directedCut/persistencies.csv}
		\addplot[
		domain=1:250,      % Range of x values
		samples=2,     % Higher number = smoother curve
		color=black,
		thick,
		]
		{1.5735e-07 * x^2.1658};
		\addlegendentry{$O(\lvert V\rvert^{2.2})$}
		
		
		\nextgroupplot[
		width=0.5*\plotwidth cm,
		height=\plotheight cm,
		hide axis
		]
		
		
		
		
		
		% RUNTIMES - Edge Join
		\nextgroupplot[
		%			ylabel={Runtime [s]},
		ymode=log,
		xmode=log,
		xlabel={$\vert V\vert$},
		xmin=0,
		xmax=250,
		ymin=1e-5,
		ymax=1e5,
		width=\plotwidth cm,
		height=\plotheight cm,
		yticklabel=\empty,
		legend pos=south east,
		legend style={
			font=\scriptsize,
			draw=none,  
			fill opacity=0.9
		},
		legend image post style={xscale=0.25}
		]
		\addruntimeplot[forget plot]{./data/gplus-250/cuts+edgeJoin/persistencies.csv}
		\addplot[
		domain=1:250,      % Range of x values
		samples=2,     % Higher number = smoother curve
		color=black,
		thick,
		]
		{9.1433e-09 * x^4.7814};
		\addlegendentry{$O(\lvert V\rvert^{4.8})$}
		
		
		\nextgroupplot[
		width=0.5*\plotwidth cm,
		height=\plotheight cm,
		hide axis
		]
		
		% RUNTIMES - PreorderJoin
		\nextgroupplot[
		%			ylabel={Runtime [s]},
		ymode=log,
		xmode=log,
		xlabel={$\vert V\vert$},
		xmin=0,
		xmax=250,
		ymin=1e-5,
		ymax=1e5,
		width=\plotwidth cm,
		height=\plotheight cm,
		yticklabel=\empty,
		legend pos=south east,
		legend style={
			font=\scriptsize,
			draw=none,  
			fill opacity=0.9
		},
		legend image post style={xscale=0.25}
		]
		\addruntimeplot[forget plot]{./data/gplus-250/cuts+preorderJoinExact/persistencies.csv}
		\addplot[
		domain=1:250,      % Range of x values
		samples=2,     % Higher number = smoother curve
		color=black,
		thick,
		]
		{9.0347e-08 * x^4.2460};
		\addlegendentry{$O(\lvert V\rvert^{4.2})$}
		
		\nextgroupplot[
		width=0.5*\plotwidth cm,
		height=\plotheight cm,
		hide axis
		]
		
		
		% RUNTIMES - BBK Cuts
		\nextgroupplot[
		ymode=log,
		xmode=log,
		xlabel={$\vert V\vert$},
		xmin=0,
		xmax=250,
		ymin=1e-5,
		ymax=1e5,
		width=\plotwidth cm,
		height=\plotheight cm,
		yticklabels=\empty,
		legend pos=south east,
		legend style={
			font=\scriptsize,
			draw=none,  
			fill opacity=0.9
		},
		legend image post style={xscale=0.25}
		]
		\addruntimeplot[forget plot]{./data/gplus-250/bbkStrongCutConditions/persistencies.csv}
		\addplot[
		domain=1:250,      % Range of x values
		samples=2,     % Higher number = smoother curve
		color=black,
		thick,
		]
		{7.3766e-06 * x^2.5930};
		\addlegendentry{$O(\lvert V\rvert^{2.6})$}
		
		
		\nextgroupplot[
		width=0.5*\plotwidth cm,
		height=\plotheight cm,
		hide axis
		]
		
		
		% RUNTIMES - BBK Joins
		\nextgroupplot[
		ymode=log,
		xmode=log,
		xlabel={$\vert V\vert$},
		xmin=0,
		xmax=250,
		ymin=1e-5,
		ymax=1e5,
		width=\plotwidth cm,
		height=\plotheight cm,
		yticklabel=\empty,
		legend pos=south east,
		legend style={
			font=\scriptsize,
			draw=none,  
			fill opacity=0.9
		},
		legend image post style={xscale=0.25}
		]
		\addruntimeplot[forget plot]{./data/gplus-250/cuts+bbkStrongJoinConditions/persistencies.csv}
		\addplot[
		domain=1:250,      % Range of x values
		samples=2,     % Higher number = smoother curve
		color=black,
		thick,
		]
		{2.4451e-07 * x^3.5667};
		\addlegendentry{$O(\lvert V\rvert^{3.6})$}
		
		
		\nextgroupplot[
		width=0.5*\plotwidth cm,
		height=\plotheight cm,
		hide axis
		]
		
		% RUNTIMES - All Conditions
		\nextgroupplot[
		%			ylabel={Runtime [s]},
		ymode=log,
		xmode=log,
		xlabel={$\vert V\vert$},
		xmin=0,
		xmax=250,
		ymin=1e-5,
		ymax=1e5,
		width=\plotwidth cm,
		height=\plotheight cm,
		yticklabel=\empty,
		legend pos=south east,
		legend style={
			font=\scriptsize,
			draw=none,  
			fill opacity=0.9
		},
		legend image post style={xscale=0.25}
		]
		\addruntimeplot[forget plot]{./data/gplus-250/allConditions/persistencies.csv}
		\addplot[
		domain=1:250, 
		samples=2, 
		color=black,
		thick,
		]
		{1.7194e-08 * x^5.1053};
		\addlegendentry{$O(\lvert V\rvert^{5.1})$}
		
		
		\nextgroupplot[
		width=0.5*\plotwidth cm,
		height=\plotheight cm,
		hide axis
		]	
		
	\end{groupplot}
\end{tikzpicture}
\caption{
	Shown above are the percentage of fixed variables (Row~1) as well as the runtimes (Row~2) 
	for applying \Cref{proposition:edge-cut-condition},~\Cref{corollary:directed-cut-condition},~\Cref{proposition:edge-join-condition}, ~\Cref{proposition:subset-U-maximizer} (together with~\Cref{proposition:tractable-U}) and~\Cref{corollary:boecker-condition-strong} for $b\in \{0, 1\}$ individually as well as all conditions jointly (Column~7)
	to instances of the Google+ dataset for $\lvert V\rvert \leq 250$.
}
\label{figure:gplus-250}
\end{figure}

==> figure-illustration-preorder-maximal-specificy-combined.tex <==
\begin{figure}[t]
	\centering
	\begin{minipage}[b]{0.525\linewidth}
		\centering 
		\small
		\begin{minipage}{0.55\linewidth}
			\centering
			\begin{tabular}{l|r@{\;\;}r@{\;\;}r@{\;\;}r@{\;\;}r@{\;\;}r}
				$c$ & $i$ & $j$ & $k$ & $l$ & $m$   \\
				\midrule
				$i$ &       & $2$  & $-1$ & $-1$ & $-1$ \\
				$j$ & $2$   &      & $-1$ & $2$  & $-1$ \\
				$k$ & $-4$  & $-4$ &      & $3$  &  $2$ \\
				$l$ & $1$   & $1$  & $-1$ &    & $-1$ \\
				$m$ & $-1$  & $-1$ & $1$  & $-2$ & \\
			\end{tabular}
		\end{minipage}
		\hfill
		\begin{minipage}{0.4\linewidth}
			\centering
			\begin{tikzpicture}[
				yscale=-1,
				vertex/.style={circle, draw, inner sep=0.4ex, fill=white},
				]
				\draw[draw=none, fill=black!15] (0, 0) ellipse (1 and 0.4);
				\draw[draw=none, fill=black!15] (1.5, 0) ellipse (0.35 and 0.35);
				\draw[draw=none, fill=black!15] (1.5, -1.5) ellipse (0.35 and 0.35);
				\draw[draw=none, fill=black!15] (0, -1.5) ellipse (0.35 and 0.35);
				\node[vertex, label=left:$i$] (0) at (-0.5, 0) {};
				\node[vertex, label=right:$j$] (1) at (0.5, 0) {};
				\node[vertex, label=left:$l$] (3) at (0, -1.5) {};
				\node[vertex, label=right:$k$] (2) at(1.5, 0) {};
				\node[vertex, label=right:$m$] (4) at (1.5, -1.5) {};
				\draw[-latex]  (2) edge (3);
				\draw[-latex] (0) edge[bend left] (1);
				\draw[-latex] (1) edge[bend left] (0);
				\draw[-latex] (0) edge (3);
				\draw[-latex] (1) edge (3);
				\draw[-latex] (2) edge (4);
			\end{tikzpicture}
		\end{minipage}
		\caption{An instance of the preordering problem with the set $V = \{i,j,k,l,m\}$ and the values $c$ is defined by the table on the left.
			An optimal solution, i.e.~a maximum value preorder $\lesssim$, is shown on the right with arrows from $a$ to $b$ indicating $a \lesssim b$.
			The symmetric subset of the preorder is an equivalence relation and thus defines a partition, or clustering, of $V$ (gray).
			The anti-symmmetric subset well-defines a partial order over the clusters.}
		\label{figure:introduction}
	\end{minipage}%
	\hfill
	\begin{minipage}[b]{0.425\linewidth}
		\centering
		\begin{tikzpicture}[yscale=-1, xscale=1]
			\node[draw=black, circle,inner sep=0.4ex] (1) at (0, 0) {};
			\node[draw=black, circle,inner sep=0.4ex] (2) at (1, 0) {};
			\node[draw=black, circle,inner sep=0.4ex] (3) at (2, 0) {};
			
			\node[draw=black, circle,inner sep=0.4ex] (4) at (0, 1) {};
			\node[draw=black, circle,inner sep=0.4ex] (5) at (1, 1) {};
			\node[draw=black, circle,inner sep=0.4ex] (6) at (2, 1) {};
			
			% -- Joins --
			\draw[-latex] (1) -- (2);
			\draw[-latex] (2) -- (3);
			\draw[-latex, gray] (1) edge[bend right] (3);
			
			\draw[-latex] (4) -- (5);
			\draw[-latex] (5) -- (6);
			\draw[-latex, gray] (4) edge[bend left] (6);
			
			
			% -- Cuts --
			\draw[-latex, dashed] (5) -- (2);
			\draw[-latex, gray, dashed] (6) -- (1);
			\draw[-latex, gray, dashed] (6) -- (2);
			\draw[-latex, gray, dashed] (5) -- (1);
			
		\end{tikzpicture}
		\caption{In the example depicted above, must-join constraints (solid black arrows) and must-cut constraints (dashed black arrow) defined by a partial characteristic function of preorders, $\tilde{x}\in \tilde{X}_V$, imply additional must-join constraints (solid gray arrows) as well as additional must-cut constraints (dashed gray arrows).
			In this case, the closure $\closure{V}{\tilde{x}}$ is strictly more specific than $\tilde{x}$.}
		\label{figure:illustration-maximal-specificity}
	\end{minipage}
\end{figure}

==> figure-synthetic-alphas-boecker.tex <==
\tikzmath{\plotheight=3.2;}
\tikzmath{\plotwidth=3.2;}

\setlength{\hspacing}{0.25cm}
\setlength{\vspacing}{0.50cm}

\providecommand{\addvariableplot}{}	
\renewcommand{\addvariableplot}[2]{\addplot+[
	only marks,
	mark=*,
	mark options={scale=0.25},
	color=#2
	] table[
	col sep=comma,
	x expr=\thisrow{alpha}, 
	y expr=\thisrow{medianEliminatedVariables}*100,
	y error minus expr=(\thisrow{medianEliminatedVariables} - \thisrow{q25EliminatedVariables})*100,
	y error plus expr=(\thisrow{q75EliminatedVariables} - \thisrow{medianEliminatedVariables})*100
	] {#1};}

\providecommand{\addruntimeplot}{}	
\renewcommand{\addruntimeplot}[2]{\addplot+[
	only marks,
	mark=*,
	mark options={scale=0.25},
	color=#2
	] table[
	col sep=comma,
	x expr=\thisrow{alpha}, 
	y expr=\thisrow{medianDuration} / 1e9,
	y error minus expr=(\thisrow{medianDuration} - \thisrow{q25Duration}) / 1e9,
	y error plus expr=(\thisrow{q75Duration} - \thisrow{medianDuration}) / 1e9
	] {#1};}
	
	\tikzsetnextfilename{figure-boecker-synthetic-alphas}
	\begin{tikzpicture}
		\begin{groupplot}[group style={group size=3 by 2, horizontal sep=\hspacing, vertical sep=\vspacing}]
			
			
			% Variables (p_E = 0.25)
			\nextgroupplot[
			title={$p_E = 0.25$},
			title style={align=center, font=\small, yshift=-1ex},
			xmin=0,
			xmax=1,
			xtick distance=0.5,
			ymin=0,
			ymax=100,
			width=\plotwidth cm,
			height=\plotheight cm,
			%			xticklabels=\empty,
			ylabel={$\frac{\lvert \dom{\hat{x}}\rvert}{\lvert P_V\rvert}\left[\%\right]$},
			legend to name=TCLAlphasLegend,
			legend style={legend columns=4, font=\scriptsize},
			ylabel style={yshift=-6pt},
			legend pos=south west,
			xticklabels=\empty
			]
			\addvariableplot{./data/RandomTransitivelyClosed/bbkConditions/alphas/0.25/stats_20.csv}{blue}
			\addlegendentry{$\lvert V\rvert = 20$}
			\addvariableplot{./data/RandomTransitivelyClosed/bbkConditions/alphas/0.25/stats_30.csv}{\darkgreen}
			\addlegendentry{$\lvert V\rvert = 30$}
			\addvariableplot{./data/RandomTransitivelyClosed/bbkConditions/alphas/0.25/stats_40.csv}{red}
			\addlegendentry{$\lvert V\rvert = 40$}
			\addvariableplot{./data/RandomTransitivelyClosed/bbkConditions/alphas/0.25/stats_50.csv}{magenta}
			\addlegendentry{$\lvert V\rvert = 50$}
			
			
			
			% Variables (p_E = 0.50)
			\nextgroupplot[
			%			title={$\frac{\lvert \dom{\hat{x}}\rvert}{\lvert P_V\rvert}\left[\%\right]$},
			title style={align=center, font=\small, yshift=-1ex},
			xmin=0,
			xmax=1,
			ymin=0,
			ymax=100,
			width=\plotwidth cm,
			height=\plotheight cm,
			%			xticklabels=\empty,
			title={$p_E = 0.50$},
			yticklabels=\empty,
			xtick distance=0.5,
			xticklabels=\empty
			]
			\addvariableplot{./data/RandomTransitivelyClosed/bbkConditions/alphas/0.50/stats_20.csv}{blue}
			\addvariableplot{./data/RandomTransitivelyClosed/bbkConditions/alphas/0.50/stats_30.csv}{\darkgreen}
			\addvariableplot{./data/RandomTransitivelyClosed/bbkConditions/alphas/0.50/stats_40.csv}{red}
			\addvariableplot{./data/RandomTransitivelyClosed/bbkConditions/alphas/0.50/stats_50.csv}{magenta}
			
			% Variables (p_E = 0.75)
			\nextgroupplot[
			title={$p_E = 0.75$},
			title style={align=center, font=\small, yshift=-1ex},
			xmin=0,
			xmax=1,
			ymin=0,
			ymax=100,
			width=\plotwidth cm,
			height=\plotheight cm,
			yticklabels=\empty,
			xtick distance=0.5,
			xticklabels=\empty
			]
			\addvariableplot{./data/RandomTransitivelyClosed/bbkConditions/alphas/0.75/stats_20.csv}{blue}
			\addvariableplot{./data/RandomTransitivelyClosed/bbkConditions/alphas/0.75/stats_30.csv}{\darkgreen}
			\addvariableplot{./data/RandomTransitivelyClosed/bbkConditions/alphas/0.75/stats_40.csv}{red}
			\addvariableplot{./data/RandomTransitivelyClosed/bbkConditions/alphas/0.75/stats_50.csv}{magenta}
			
			
			% Runtimes (p_E = 0.25)
			\nextgroupplot[
			%			title={Runtimes [s]},
			ylabel={Runtimes [s]},
			title style={align=center},
			xmin=0,
			xmax=1,
			ymin=1e-3,
			ymax=1e2,
			ymode=log,
			width=\plotwidth cm,
			height=\plotheight cm,
			ylabel style={yshift=-6pt},
			xlabel=$\alpha$,
			xtick distance=0.5,
			xlabel style={yshift=4pt}
			]
			
			\addruntimeplot{./data/RandomTransitivelyClosed/bbkConditions/alphas/0.25/stats_20.csv}{blue}
			\addruntimeplot{./data/RandomTransitivelyClosed/bbkConditions/alphas/0.25/stats_30.csv}{\darkgreen}
			\addruntimeplot{./data/RandomTransitivelyClosed/bbkConditions/alphas/0.25/stats_40.csv}{red}
			\addruntimeplot{./data/RandomTransitivelyClosed/bbkConditions/alphas/0.25/stats_50.csv}{magenta}
			
			\nextgroupplot[
			%			title={Runtimes [s]},
			title style={align=center},
			xmin=0,
			xmax=1,
			ymode=log,
			ymin=1e-3,
			ymax=1e2,
			width=\plotwidth cm,
			height=\plotheight cm,
			%			xticklabels=\empty,
			yticklabels=\empty,
			xlabel=$\alpha$,
			xtick distance=0.5,
			xlabel style={yshift=4pt}
			]
			
			\addruntimeplot{./data/RandomTransitivelyClosed/bbkConditions/alphas/0.50/stats_20.csv}{blue}
			\addruntimeplot{./data/RandomTransitivelyClosed/bbkConditions/alphas/0.50/stats_30.csv}{\darkgreen}
			\addruntimeplot{./data/RandomTransitivelyClosed/bbkConditions/alphas/0.50/stats_40.csv}{red}
			\addruntimeplot{./data/RandomTransitivelyClosed/bbkConditions/alphas/0.50/stats_50.csv}{magenta}
			
			
			% Runtimes (pE = 0.75)
			\nextgroupplot[
			%			title={Runtimes [s]},
			ymode=log,
			title style={align=center},
			xmin=0,
			xmax=1,
			ymin=1e-3,
			ymax=1e2,
			width=\plotwidth cm,
			height=\plotheight cm,
			yticklabels=\empty,
			xlabel=$\alpha$,
			xtick distance=0.5,
			xlabel style={yshift=4pt}
			]
			
			\addruntimeplot{./data/RandomTransitivelyClosed/bbkConditions/alphas/0.75/stats_20.csv}{blue}
			\addruntimeplot{./data/RandomTransitivelyClosed/bbkConditions/alphas/0.75/stats_30.csv}{\darkgreen}
			\addruntimeplot{./data/RandomTransitivelyClosed/bbkConditions/alphas/0.75/stats_40.csv}{red}
			\addruntimeplot{./data/RandomTransitivelyClosed/bbkConditions/alphas/0.75/stats_50.csv}{magenta}
			
			
		\end{groupplot}
		
		\path (group c1r2.south west) -- node[below=0.75cm]{\ref{TCLAlphasLegend}} (group c3r2.south east);
	\end{tikzpicture}

==> figure-synthetic-alphas.tex <==
\tikzmath{\plotheight=3.2;}
\tikzmath{\plotwidth=3.2;}

\setlength{\hspacing}{0.15cm}
\setlength{\vspacing}{0.50cm}

\providecommand{\addvariableplot}{}	
\renewcommand{\addvariableplot}[2]{\addplot+[
	only marks,
	mark=*,
	mark options={scale=0.25},
	color=#2
	] table[
	col sep=comma,
	x expr=\thisrow{alpha}, 
	y expr=\thisrow{medianEliminatedVariables}*100,
	y error minus expr=(\thisrow{medianEliminatedVariables} - \thisrow{q25EliminatedVariables})*100,
	y error plus expr=(\thisrow{q75EliminatedVariables} - \thisrow{medianEliminatedVariables})*100
	] {#1};}

\providecommand{\addruntimeplot}{}	
\renewcommand{\addruntimeplot}[2]{\addplot+[
	only marks,
	mark=*,
	mark options={scale=0.25},
	color=#2
	] table[
	col sep=comma,
	x expr=\thisrow{alpha}, 
	y expr=\thisrow{medianDuration} / 1e9,
	y error minus expr=(\thisrow{medianDuration} - \thisrow{q25Duration}) / 1e9,
	y error plus expr=(\thisrow{q75Duration} - \thisrow{medianDuration}) / 1e9
	] {#1};}


	\tikzsetnextfilename{fig-synthetic-alphas}
	\begin{tikzpicture}		
		\begin{groupplot}[group style={group size=3 by 2, horizontal sep=\hspacing, vertical sep=\vspacing}]
			
			
			% Variables (p_E = 0.25)
			\nextgroupplot[
			title={$p_E = 0.25$},
			title style={align=center, font=\small, yshift=-1ex},
			xmin=0,
			xmax=1,
			xtick distance=0.5,
			ymin=0,
			ymax=100,
			width=\plotwidth cm,
			height=\plotheight cm,
			ylabel={$\frac{\lvert \dom{\hat{x}}\rvert}{\lvert P_V\rvert}\left[\%\right]$},
			legend to name=TCLAlphasLegend,
			legend style={legend columns=4, font=\scriptsize},
			ylabel style={yshift=-6pt},
			legend pos=south west,
			xticklabels=\empty
			]
			\addvariableplot{./data/RandomTransitivelyClosed/allConditions/alphas/0.25/stats_20.csv}{blue}
			\addlegendentry{$\lvert V\rvert = 20$}
			\addvariableplot{./data/RandomTransitivelyClosed/allConditions/alphas/0.25/stats_30.csv}{\darkgreen}
			\addlegendentry{$\lvert V\rvert = 30$}
			\addvariableplot{./data/RandomTransitivelyClosed/allConditions/alphas/0.25/stats_40.csv}{red}
			\addlegendentry{$\lvert V\rvert = 40$}
			\addvariableplot{./data/RandomTransitivelyClosed/allConditions/alphas/0.25/stats_50.csv}{magenta}
			\addlegendentry{$\lvert V\rvert = 50$}

			
			
			% Variables (p_E = 0.50)
			\nextgroupplot[
			title style={align=center, font=\small, yshift=-1ex},
			xmin=0,
			xmax=1,
			ymin=0,
			ymax=100,
			width=\plotwidth cm,
			height=\plotheight cm,
			title={$p_E = 0.50$},
			yticklabels=\empty,
			xtick distance=0.5,
			xticklabels=\empty
			]
			\addvariableplot{./data/RandomTransitivelyClosed/allConditions/alphas/0.50/stats_20.csv}{blue}
			\addvariableplot{./data/RandomTransitivelyClosed/allConditions/alphas/0.50/stats_30.csv}{\darkgreen}
			\addvariableplot{./data/RandomTransitivelyClosed/allConditions/alphas/0.50/stats_40.csv}{red}
			\addvariableplot{./data/RandomTransitivelyClosed/allConditions/alphas/0.50/stats_50.csv}{magenta}
			
			% Variables (p_E = 0.75)
			\nextgroupplot[
			title={$p_E = 0.75$},
			title style={align=center, font=\small, yshift=-1ex},
			xmin=0,
			xmax=1,
			ymin=0,
			ymax=100,
			width=\plotwidth cm,
			height=\plotheight cm,
			yticklabels=\empty,
			xtick distance=0.5,
			xticklabels=\empty
			]
			\addvariableplot{./data/RandomTransitivelyClosed/allConditions/alphas/0.75/stats_20.csv}{blue}
			\addvariableplot{./data/RandomTransitivelyClosed/allConditions/alphas/0.75/stats_30.csv}{\darkgreen}
			\addvariableplot{./data/RandomTransitivelyClosed/allConditions/alphas/0.75/stats_40.csv}{red}
			\addvariableplot{./data/RandomTransitivelyClosed/allConditions/alphas/0.75/stats_50.csv}{magenta}
			
			
			% Runtimes (p_E = 0.25)
			\nextgroupplot[
			ylabel={Runtimes [s]},
			title style={align=center},
			xmin=0,
			xmax=1,
			ymin=1e-2,
			ymax=1e3,
			ymode=log,
			width=\plotwidth cm,
			height=\plotheight cm,
			ylabel style={yshift=-6pt},
			xlabel=$\alpha$,
			xtick distance=0.5,
			xlabel style={yshift=4pt}
			]
			
			\addruntimeplot{./data/RandomTransitivelyClosed/allConditions/alphas/0.25/stats_20.csv}{blue}
			\addruntimeplot{./data/RandomTransitivelyClosed/allConditions/alphas/0.25/stats_30.csv}{\darkgreen}
			\addruntimeplot{./data/RandomTransitivelyClosed/allConditions/alphas/0.25/stats_40.csv}{red}
			\addruntimeplot{./data/RandomTransitivelyClosed/allConditions/alphas/0.25/stats_50.csv}{magenta}
			
			\nextgroupplot[
			title style={align=center},
			xmin=0,
			xmax=1,
			ymode=log,
			ymin=1e-2,
			ymax=1e3,
			width=\plotwidth cm,
			height=\plotheight cm,
			yticklabels=\empty,
			xlabel=$\alpha$,
			xtick distance=0.5,
			xlabel style={yshift=4pt}
			]
			
			\addruntimeplot{./data/RandomTransitivelyClosed/allConditions/alphas/0.50/stats_20.csv}{blue}
			\addruntimeplot{./data/RandomTransitivelyClosed/allConditions/alphas/0.50/stats_30.csv}{\darkgreen}
			\addruntimeplot{./data/RandomTransitivelyClosed/allConditions/alphas/0.50/stats_40.csv}{red}
			\addruntimeplot{./data/RandomTransitivelyClosed/allConditions/alphas/0.50/stats_50.csv}{magenta}
			
			
			% Runtimes (pE = 0.75)
			\nextgroupplot[
			ymode=log,
			title style={align=center},
			xmin=0,
			xmax=1,
			ymin=1e-2,
			ymax=1e3,
			width=\plotwidth cm,
			height=\plotheight cm,
			yticklabels=\empty,
			xlabel=$\alpha$,
			xtick distance=0.5,
			xlabel style={yshift=4pt}
			]
			
			\addruntimeplot{./data/RandomTransitivelyClosed/allConditions/alphas/0.75/stats_20.csv}{blue}
			\addruntimeplot{./data/RandomTransitivelyClosed/allConditions/alphas/0.75/stats_30.csv}{\darkgreen}
			\addruntimeplot{./data/RandomTransitivelyClosed/allConditions/alphas/0.75/stats_40.csv}{red}
			\addruntimeplot{./data/RandomTransitivelyClosed/allConditions/alphas/0.75/stats_50.csv}{magenta}
			
			
		\end{groupplot}
		
		\path (group c1r2.south west) -- node[below=0.75cm]{\ref{TCLAlphasLegend}} (group c3r2.south east);
	\end{tikzpicture}

==> figure-synthetic-ns-boecker.tex <==
\tikzmath{\plotheight=3.2;}
\tikzmath{\plotwidth=3.2;}

\setlength{\hspacing}{0.20cm}
\setlength{\vspacing}{0.50cm}

\providecommand{\addvariableplot}{}	
\renewcommand{\addvariableplot}[2]{\addplot+[
	only marks,
	mark=*,
	mark options={scale=0.25},
	color=#2
	] table[
	col sep=comma,
	x expr=\thisrow{numberOfPoints}, 
	y expr=\thisrow{medianEliminatedVariables}*100,
	y error minus expr=(\thisrow{medianEliminatedVariables} - \thisrow{q25EliminatedVariables})*100,
	y error plus expr=(\thisrow{q75EliminatedVariables} - \thisrow{medianEliminatedVariables})*100
	] {#1};}

\providecommand{\addruntimeplot}{}	
\renewcommand{\addruntimeplot}[3][]{\addplot+[
	only marks,
	mark=*,
	mark options={scale=0.25},
	color=#3,
	#1
	] table[
	col sep=comma,
	x expr=\thisrow{numberOfPoints}, 
	y expr=\thisrow{medianDuration} / 1e9,
	y error minus expr=(\thisrow{medianDuration} - \thisrow{q25Duration}) / 1e9,
	y error plus expr=(\thisrow{q75Duration} - \thisrow{medianDuration}) / 1e9
	] {#2};}
	
	\tikzsetnextfilename{figure-boecker-synthetic-ns}
	\begin{tikzpicture}		
		\begin{groupplot}[group style={group size=3 by 2, horizontal sep=\hspacing, vertical sep=\vspacing}]
			
			
			% Variables (p_E = 0.25)
			\nextgroupplot[
			title={$p_E = 0.25$},
			title style={align=center, font=\small, yshift=-1ex},
			xmin=0,
			xmax=110,
			xtick distance=50,
			ymin=0,
			ymax=100,
			width=\plotwidth cm,
			height=\plotheight cm,
			%			xticklabels=\empty,
			ylabel={$\frac{\lvert \dom{\hat{x}}\rvert}{\lvert P_V\rvert}\left[\%\right]$},
			legend to name=TCLNumberOfVerticesLegend,
			legend style={legend columns=4, font=\scriptsize},
			ylabel style={yshift=-6pt}
			]
			\addvariableplot{./data/RandomTransitivelyClosed/bbkConditions/ns/0.25/stats_0.25.csv}{blue}
			\addlegendentry{$\alpha = 0.25$}
			\addvariableplot{./data/RandomTransitivelyClosed/bbkConditions/ns/0.25/stats_0.65.csv}{\darkgreen}
			\addlegendentry{$\alpha = 0.65$}
			\addvariableplot{./data/RandomTransitivelyClosed/bbkConditions/ns/0.25/stats_0.70.csv}{red}
			\addlegendentry{$\alpha = 0.70$}
			\addvariableplot{./data/RandomTransitivelyClosed/bbkConditions/ns/0.25/stats_0.75.csv}{magenta}
			\addlegendentry{$\alpha = 0.75$}
			
			
			% Variables (p_E = 0.50)
			\nextgroupplot[
			%			title={$\frac{\lvert \dom{\hat{x}}\rvert}{\lvert P_V\rvert}\left[\%\right]$},
			title style={align=center, font=\small, yshift=-1ex},
			xmin=0,
			xmax=110,
			ymin=0,
			ymax=100,
			width=\plotwidth cm,
			height=\plotheight cm,
			%			xticklabels=\empty,
			title={$p_E = 0.50$},
			yticklabels=\empty,
			xtick distance=50
			]
			\addvariableplot{./data/RandomTransitivelyClosed/bbkConditions/ns/0.50/stats_0.25.csv}{blue}
			\addvariableplot{./data/RandomTransitivelyClosed/bbkConditions/ns/0.50/stats_0.65.csv}{\darkgreen}
			\addvariableplot{./data/RandomTransitivelyClosed/bbkConditions/ns/0.50/stats_0.70.csv}{red}
			\addvariableplot{./data/RandomTransitivelyClosed/bbkConditions/ns/0.50/stats_0.75.csv}{magenta}
			
			% Variables (p_E = 0.75)
			\nextgroupplot[
			title={$p_E = 0.75$},
			title style={align=center, font=\small, yshift=-1ex},
			xmin=0,
			xmax=110,
			ymin=0,
			ymax=100,
			width=\plotwidth cm,
			height=\plotheight cm,
			yticklabels=\empty,
			xtick distance=50
			]
			\addvariableplot{./data/RandomTransitivelyClosed/bbkConditions/ns/0.75/stats_0.25.csv}{blue}
			\addvariableplot{./data/RandomTransitivelyClosed/bbkConditions/ns/0.75/stats_0.65.csv}{\darkgreen}
			\addvariableplot{./data/RandomTransitivelyClosed/bbkConditions/ns/0.75/stats_0.70.csv}{red}
			\addvariableplot{./data/RandomTransitivelyClosed/bbkConditions/ns/0.75/stats_0.75.csv}{magenta}
			
			
			% Runtimes (p_E = 0.25)
			\nextgroupplot[
			xmode=log,
			ymode=log,
			%			title={Runtimes [s]},
			ylabel={Runtimes [s]},
			title style={align=center},
			xmin=0,
			xmax=110,
			ymin=1e-5,
			ymax=1000,
			width=\plotwidth cm,
			height=\plotheight cm,
			ylabel style={yshift=-6pt},
			xlabel=$\vert V\vert$,
			xlabel style={yshift=4pt},
			legend pos=south east,
			legend style={
				font=\scriptsize,
				draw=none,  
				fill opacity=0.9
			},
			legend image post style={xscale=0.25}
			]
			
			\addruntimeplot[forget plot]{./data/RandomTransitivelyClosed/bbkConditions/ns/0.25/stats_0.25.csv}{blue}
			\addruntimeplot[forget plot]{./data/RandomTransitivelyClosed/bbkConditions/ns/0.25/stats_0.65.csv}{\darkgreen}
			\addruntimeplot[forget plot]{./data/RandomTransitivelyClosed/bbkConditions/ns/0.25/stats_0.70.csv}{red}
			\addruntimeplot[forget plot]{./data/RandomTransitivelyClosed/bbkConditions/ns/0.25/stats_0.75.csv}{magenta}
			\addplot[
			domain=1:100,      % Range of x values
			samples=2,     % Higher number = smoother curve
			color=magenta,
			thick,
			]
			{3.2345e-08 * x^4.9876};
			\addlegendentry{$O(\lvert V\rvert^{5.0})$}
			
			
			
			\nextgroupplot[
			xmode=log,
			ymode=log,
			%			title={Runtimes [s]},
			title style={align=center},
			xmin=0,
			xmax=110,
			ymin=1e-5,
			ymax=1000,
			width=\plotwidth cm,
			height=\plotheight cm,
			%			xticklabels=\empty,
			yticklabels=\empty,
			xlabel=$\vert V\vert$,
			xlabel style={yshift=4pt},
			legend pos=south east,
			legend style={
				font=\scriptsize,
				draw=none,  
				fill opacity=0.9
			},
			legend image post style={xscale=0.25}
			]
			
			\addruntimeplot[forget plot]{./data/RandomTransitivelyClosed/bbkConditions/ns/0.50/stats_0.25.csv}{blue}
			\addruntimeplot[forget plot]{./data/RandomTransitivelyClosed/bbkConditions/ns/0.50/stats_0.65.csv}{\darkgreen}
			\addruntimeplot[forget plot]{./data/RandomTransitivelyClosed/bbkConditions/ns/0.50/stats_0.70.csv}{red}
			\addruntimeplot[forget plot]{./data/RandomTransitivelyClosed/bbkConditions/ns/0.50/stats_0.75.csv}{magenta}
			\addplot[
			domain=1:100,      % Range of x values
			samples=2,     % Higher number = smoother curve
			color=magenta,
			thick,
			]
			{2.8290e-08 * x^5.0002};
			\addlegendentry{$O(\lvert V\rvert^{5.0})$}
			
			
			
			% Directed Cut
			\nextgroupplot[
			xmode=log,
			ymode=log,
			%			title={Runtimes [s]},
			title style={align=center},
			xmin=0,
			xmax=110,
			ymin=1e-5,
			ymax=1000,
			width=\plotwidth cm,
			height=\plotheight cm,
			yticklabels=\empty,
			xlabel=$\vert V\vert$,
			xlabel style={yshift=4pt},
			legend pos=south east,
			legend style={
				font=\scriptsize,
				draw=none,  
				fill opacity=0.9
			},
			legend image post style={xscale=0.25}
			]
			
			\addruntimeplot[forget plot]{./data/RandomTransitivelyClosed/bbkConditions/ns/0.75/stats_0.25.csv}{blue}
			\addruntimeplot[forget plot]{./data/RandomTransitivelyClosed/bbkConditions/ns/0.75/stats_0.65.csv}{\darkgreen}
			\addruntimeplot[forget plot]{./data/RandomTransitivelyClosed/bbkConditions/ns/0.75/stats_0.70.csv}{red}
			\addruntimeplot[forget plot]{./data/RandomTransitivelyClosed/bbkConditions/ns/0.75/stats_0.75.csv}{magenta}
			\addplot[
			domain=1:100,      % Range of x values
			samples=2,     % Higher number = smoother curve
			color=blue,
			thick,
			]
			{2.2788e-08 * x^4.9777};
			\addlegendentry{$O(\lvert V\rvert^{5.0})$}
			
		\end{groupplot}
		
		\path (group c1r2.south west) -- node[below=0.75cm]{\ref{TCLNumberOfVerticesLegend}} (group c3r2.south east);
	\end{tikzpicture}

==> figure-synthetic-ns.tex <==
\tikzmath{\plotheight=3.2;}
\tikzmath{\plotwidth=3.2;}

\setlength{\hspacing}{0.25cm}
\setlength{\vspacing}{0.50cm}

\providecommand{\addvariableplot}{}	
\renewcommand{\addvariableplot}[2]{\addplot+[
	only marks,
	mark=*,
	mark options={scale=0.25},
	color=#2
	] table[
	col sep=comma,
	x expr=\thisrow{numberOfPoints}, 
	y expr=\thisrow{medianEliminatedVariables}*100,
	y error minus expr=(\thisrow{medianEliminatedVariables} - \thisrow{q25EliminatedVariables})*100,
	y error plus expr=(\thisrow{q75EliminatedVariables} - \thisrow{medianEliminatedVariables})*100
	] {#1};}

\providecommand{\addruntimeplot}{}
\renewcommand{\addruntimeplot}[3][]{\addplot+[
	only marks,
	mark=*,
	mark options={scale=0.25},
	color=#3,
	#1
	] table[
	col sep=comma,
	x expr=\thisrow{numberOfPoints}, 
	y expr=\thisrow{medianDuration} / 1e9,
	y error minus expr=(\thisrow{medianDuration} - \thisrow{q25Duration}) / 1e9,
	y error plus expr=(\thisrow{q75Duration} - \thisrow{medianDuration}) / 1e9
	] {#2};}


	\tikzsetnextfilename{fig-synthetic-ns}
	\begin{tikzpicture}		
		\begin{groupplot}[group style={group size=3 by 2, horizontal sep=\hspacing, vertical sep=\vspacing}]
			
			
			% Variables (p_E = 0.25)
			\nextgroupplot[
			title={$p_E = 0.25$},
			title style={align=center, font=\small, yshift=-1ex},
			xmin=0,
			xmax=110,
			xtick distance=50,
			ymin=0,
			ymax=100,
			width=\plotwidth cm,
			height=\plotheight cm,
			ylabel={$\frac{\lvert \dom{\hat{x}}\rvert}{\lvert P_V\rvert}\left[\%\right]$},
			legend to name=TCLNumberOfVerticesLegend,
			legend style={legend columns=4, font=\scriptsize},
			ylabel style={yshift=-6pt}
			]
			\addvariableplot{./data/RandomTransitivelyClosed/allConditions/ns/0.25/stats_0.25.csv}{blue}
			\addlegendentry{$\alpha = 0.25$}
			\addvariableplot{./data/RandomTransitivelyClosed/allConditions/ns/0.25/stats_0.65.csv}{\darkgreen}
			\addlegendentry{$\alpha = 0.65$}
			\addvariableplot{./data/RandomTransitivelyClosed/allConditions/ns/0.25/stats_0.70.csv}{red}
			\addlegendentry{$\alpha = 0.70$}
			\addvariableplot{./data/RandomTransitivelyClosed/allConditions/ns/0.25/stats_0.75.csv}{magenta}
			\addlegendentry{$\alpha = 0.75$}
			
			
			% Variables (p_E = 0.50)
			\nextgroupplot[
			title style={align=center, font=\small, yshift=-1ex},
			xmin=0,
			xmax=110,
			ymin=0,
			ymax=100,
			width=\plotwidth cm,
			height=\plotheight cm,
			title={$p_E = 0.50$},
			yticklabels=\empty,
			xtick distance=50
			]
			\addvariableplot{./data/RandomTransitivelyClosed/allConditions/ns/0.50/stats_0.25.csv}{blue}
			\addvariableplot{./data/RandomTransitivelyClosed/allConditions/ns/0.50/stats_0.65.csv}{\darkgreen}
			\addvariableplot{./data/RandomTransitivelyClosed/allConditions/ns/0.50/stats_0.70.csv}{red}
			\addvariableplot{./data/RandomTransitivelyClosed/allConditions/ns/0.50/stats_0.75.csv}{magenta}
			
			% Variables (p_E = 0.75)
			\nextgroupplot[
			title={$p_E = 0.75$},
			title style={align=center, font=\small, yshift=-1ex},
			xmin=0,
			xmax=110,
			ymin=0,
			ymax=100,
			width=\plotwidth cm,
			height=\plotheight cm,
			yticklabels=\empty,
			xtick distance=50
			]
			\addvariableplot{./data/RandomTransitivelyClosed/allConditions/ns/0.75/stats_0.25.csv}{blue}
			\addvariableplot{./data/RandomTransitivelyClosed/allConditions/ns/0.75/stats_0.65.csv}{\darkgreen}
			\addvariableplot{./data/RandomTransitivelyClosed/allConditions/ns/0.75/stats_0.70.csv}{red}
			\addvariableplot{./data/RandomTransitivelyClosed/allConditions/ns/0.75/stats_0.75.csv}{magenta}
			
			
			% Runtimes (p_E = 0.25)
			\nextgroupplot[
			xmode=log,
			ymode=log,
			ylabel={Runtimes [s]},
			title style={align=center},
			xmin=0,
			xmax=110,
			ymin=1e-5,
			ymax=1000,
			width=\plotwidth cm,
			height=\plotheight cm,
			ylabel style={yshift=-6pt},
			xlabel=$\vert V\vert$,
			xlabel style={yshift=4pt},
			legend pos=south east,
			legend style={
				font=\scriptsize,
				draw=none,  
				fill opacity=0.9
			},
			legend image post style={xscale=0.25}
			]
			
			\addruntimeplot[forget plot]{./data/RandomTransitivelyClosed/allConditions/ns/0.25/stats_0.25.csv}{blue}
			\addruntimeplot[forget plot]{./data/RandomTransitivelyClosed/allConditions/ns/0.25/stats_0.65.csv}{\darkgreen}
			\addruntimeplot[forget plot]{./data/RandomTransitivelyClosed/allConditions/ns/0.25/stats_0.70.csv}{red}
			\addruntimeplot[forget plot]{./data/RandomTransitivelyClosed/allConditions/ns/0.25/stats_0.75.csv}{magenta}
			\addplot[
			domain=1:100,      % Range of x values
			samples=2,     % Higher number = smoother curve
			color=magenta,
			thick,
			]
			{2.2356e-07 * x^4.6356};
			\addlegendentry{$O(\lvert V\rvert^{4.6})$}
			
			
			
			\nextgroupplot[
			xmode=log,
			ymode=log,
			title style={align=center},
			xmin=0,
			xmax=110,
			ymin=1e-5,
			ymax=1000,
			width=\plotwidth cm,
			height=\plotheight cm,
			yticklabels=\empty,
			xlabel=$\vert V\vert$,
			xlabel style={yshift=4pt},
			legend pos=south east,
			legend style={
				font=\scriptsize,
				draw=none,  
				fill opacity=0.9
			},
			legend image post style={xscale=0.25}
			]
			
			\addruntimeplot[forget plot]{./data/RandomTransitivelyClosed/allConditions/ns/0.50/stats_0.25.csv}{blue}
			\addruntimeplot[forget plot]{./data/RandomTransitivelyClosed/allConditions/ns/0.50/stats_0.65.csv}{\darkgreen}
			\addruntimeplot[forget plot]{./data/RandomTransitivelyClosed/allConditions/ns/0.50/stats_0.70.csv}{red}
			\addruntimeplot[forget plot]{./data/RandomTransitivelyClosed/allConditions/ns/0.50/stats_0.75.csv}{magenta}
			\addplot[
			domain=1:100,      % Range of x values
			samples=2,     % Higher number = smoother curve
			color=magenta,
			thick,
			]
			{3.7423e-07 * x^4.4911};
			\addlegendentry{$O(\lvert V\rvert^{4.5})$}
			
			
			
			% Directed Cut
			\nextgroupplot[
			xmode=log,
			ymode=log,
			title style={align=center},
			xmin=0,
			xmax=110,
			ymin=1e-5,
			ymax=1000,
			width=\plotwidth cm,
			height=\plotheight cm,
			yticklabels=\empty,
			xlabel=$\vert V\vert$,
			xlabel style={yshift=4pt},
			legend pos=south east,
			legend style={
				font=\scriptsize,
				draw=none,  
				fill opacity=0.9
			},
			legend image post style={xscale=0.25}
			]
			
			\addruntimeplot[forget plot]{./data/RandomTransitivelyClosed/allConditions/ns/0.75/stats_0.25.csv}{blue}
			\addruntimeplot[forget plot]{./data/RandomTransitivelyClosed/allConditions/ns/0.75/stats_0.65.csv}{\darkgreen}
			\addruntimeplot[forget plot]{./data/RandomTransitivelyClosed/allConditions/ns/0.75/stats_0.70.csv}{red}
			\addruntimeplot[forget plot]{./data/RandomTransitivelyClosed/allConditions/ns/0.75/stats_0.75.csv}{magenta}
			\addplot[
			domain=1:100,      % Range of x values
			samples=2,     % Higher number = smoother curve
			color=magenta,
			thick,
			]
			{1.2243e-07 * x^4.9308};
			\addlegendentry{$O(\lvert V\rvert^{4.9})$}

		\end{groupplot}
		
		\path (group c1r2.south west) -- node[below=0.75cm]{\ref{TCLNumberOfVerticesLegend}} (group c3r2.south east);
	\end{tikzpicture}

==> figure-synthetic.tex <==
\tikzmath{\plotheight=3.2;}
\tikzmath{\plotwidth=3.2;}

\setlength{\hspacing}{0.2cm}
\setlength{\vspacing}{0.2cm}

\providecommand{\addzeropersistencyplot}{}	
\renewcommand{\addzeropersistencyplot}[2]{\addplot+[
	only marks,
	mark=*,
	mark options={scale=0.25},
	color=#2
	] table[
	col sep=comma,
	x expr=\thisrow{alpha}, 
	y expr=\thisrow{medianZeroVariables}*100,
	y error minus expr=(\thisrow{medianZeroVariables} - \thisrow{q25ZeroVariables})*100,
	y error plus expr=(\thisrow{q75ZeroVariables} - \thisrow{medianZeroVariables})*100
	] {#1};}

\providecommand{\addonepersistencyplot}{}	
\renewcommand{\addonepersistencyplot}[2]{\addplot+[
	only marks,
	mark=*,
	mark options={scale=0.25},
	color=#2
	] table[
	col sep=comma,
	x expr=\thisrow{alpha}, 
	y expr=\thisrow{medianOneVariables}*100,
	y error minus expr=(\thisrow{medianOneVariables} - \thisrow{q25OneVariables})*100,
	y error plus expr=(\thisrow{q75OneVariables} - \thisrow{medianOneVariables})*100
	] {#1};}

\providecommand{\addruntimeplot}{}	
\renewcommand{\addruntimeplot}[2]{\addplot+[
	only marks,
	mark=*,
	mark options={scale=0.25},
	color=#2
	] table[
	col sep=comma,
	x expr=\thisrow{alpha}, 
	y expr=\thisrow{medianDuration} / 1e9,
	y error minus expr=(\thisrow{medianDuration} - \thisrow{q25Duration}) / 1e9,
	y error plus expr=(\thisrow{q75Duration} - \thisrow{medianDuration}) / 1e9
	] {#1};}


	\tikzsetnextfilename{fig-synthetic}
	\begin{tikzpicture}		
		\begin{groupplot}[group style={group size= 6 by 2, horizontal sep=\hspacing, vertical sep=\vspacing}]
			
			
			% EdgeCut
			\nextgroupplot[
			title={Thm.~\ref{proposition:edge-cut-condition}},
			title style={align=center, font=\small, yshift=-1ex},
			xmin=0,
			xmax=1,
			xtick distance=0.5,
			ymin=0,
			ymax=100,
			width=\plotwidth cm,
			height=\plotheight cm,
			xticklabels=\empty,
			ylabel={$\frac{\lvert \dom{\hat{x}}\rvert}{\lvert P_V\rvert}\left[\%\right]$},
			]
			\addzeropersistencyplot{./data/RandomTransitivelyClosed/edgeCut/alphas/0.25/stats_40.csv}{blue};
			\addzeropersistencyplot{./data/RandomTransitivelyClosed/edgeCut/alphas/0.50/stats_40.csv}{\darkgreen};
			\addzeropersistencyplot{./data/RandomTransitivelyClosed/edgeCut/alphas/0.75/stats_40.csv}{red};
			
			% Directed Cut
			\nextgroupplot[
			title={Cor.~\ref{corollary:directed-cut-condition}},
			title style={align=center, font=\small, yshift=-1ex},
			xmin=0,
			xmax=1,
			xtick distance=0.5,
			ymin=0,
			ymax=100,
			width=\plotwidth cm,
			height=\plotwidth cm,
			yticklabels=\empty,
			xticklabels=\empty
			]
			\addzeropersistencyplot{./data/RandomTransitivelyClosed/directedCut/alphas/0.25/stats_40.csv}{blue};
			\addzeropersistencyplot{./data/RandomTransitivelyClosed/directedCut/alphas/0.50/stats_40.csv}{\darkgreen};
			\addzeropersistencyplot{./data/RandomTransitivelyClosed/directedCut/alphas/0.75/stats_40.csv}{red};
			
			
			
			
			% Edge Join
			\nextgroupplot[
			title={Cuts+Thm.~\ref{proposition:edge-join-condition}},
			title style={align=center, font=\small, yshift=-1ex},
			xmin=0,
			xmax=1,
			xtick distance=0.5,
			ymin=0,
			ymax=100,
			width=\plotwidth cm,
			height=\plotheight cm,
			yticklabels=\empty,
			xticklabels=\empty
			]
			\addonepersistencyplot{./data/RandomTransitivelyClosed/cuts+edgeJoin/alphas/0.25/stats_40.csv}{blue};
			\addonepersistencyplot{./data/RandomTransitivelyClosed/cuts+edgeJoin/alphas/0.50/stats_40.csv}{\darkgreen};
			\addonepersistencyplot{./data/RandomTransitivelyClosed/cuts+edgeJoin/alphas/0.75/stats_40.csv}{red};
			
			% Preorder Join
			\nextgroupplot[
			title={Cuts+Thm.~\ref{proposition:subset-U-maximizer} \\ (Prop.~\ref{proposition:tractable-U})},
			title style={align=center, font=\small, yshift=-1ex},
			xmin=0,
			xmax=1,
			xtick distance=0.5,
			ymin=0,
			ymax=100,
			width=\plotwidth cm,
			height=\plotheight cm,
			yticklabels=\empty,
			xticklabels=\empty
			]
			\addonepersistencyplot{./data/RandomTransitivelyClosed/cuts+preorderJoin/alphas/0.25/stats_40.csv}{blue};
			\addonepersistencyplot{./data/RandomTransitivelyClosed/cuts+preorderJoin/alphas/0.50/stats_40.csv}{\darkgreen};
			\addonepersistencyplot{./data/RandomTransitivelyClosed/cuts+preorderJoin/alphas/0.75/stats_40.csv}{red};
			
			
			
			% Boecker Cut
			\nextgroupplot[
			title={Cor.~\ref{corollary:boecker-condition-strong} ($b = 0$)},
			title style={align=center, font=\small, yshift=-1ex},
			xmin=0,
			xmax=1,
			xtick distance=0.5,
			ymin=0,
			ymax=100,
			width=\plotwidth cm,
			height=\plotheight cm,
			xticklabels=\empty,
			yticklabel=\empty
			]
			\addzeropersistencyplot{./data/RandomTransitivelyClosed/bbkStrongCut/alphas/0.25/stats_40.csv}{blue};
			\addzeropersistencyplot{./data/RandomTransitivelyClosed/bbkStrongCut/alphas/0.50/stats_40.csv}{\darkgreen};
			\addzeropersistencyplot{./data/RandomTransitivelyClosed/bbkStrongCut/alphas/0.75/stats_40.csv}{red};
			
			% Boecker Join
			\nextgroupplot[
			title={Cuts+Cor.~\ref{corollary:boecker-condition-strong} \\ ($b = 1$)},
			title style={align=center, font=\small, yshift=-1ex},
			xmin=0,
			xmax=1,
			xtick distance=0.5,
			ymin=0,
			ymax=100,
			width=\plotwidth cm,
			height=\plotheight cm,
			yticklabels=\empty,
			xticklabels=\empty
			]
			\addonepersistencyplot{./data/RandomTransitivelyClosed/cuts+bbkStrongJoin/alphas/0.25/stats_40.csv}{blue};
			\addonepersistencyplot{./data/RandomTransitivelyClosed/cuts+bbkStrongJoin/alphas/0.50/stats_40.csv}{\darkgreen};
			\addonepersistencyplot{./data/RandomTransitivelyClosed/cuts+bbkStrongJoin/alphas/0.75/stats_40.csv}{red};
			
			
			
			% RUNTIMES - Edge Cut
			\nextgroupplot[
			ylabel={Runtime [s]},
			ymode=log,
			xlabel={$\alpha$},
			xmin=0,
			xmax=1,
			ymin=1e-4,
			ymax=1e3,
			width=\plotwidth cm,
			height=\plotheight cm,
			xtick distance=0.50,
			legend pos=north west,
			legend style={font=\tiny}
			]
			\addruntimeplot{./data/RandomTransitivelyClosed/edgeCut/alphas/0.25/stats_40.csv}{blue}
			\addruntimeplot{./data/RandomTransitivelyClosed/edgeCut/alphas/0.50/stats_40.csv}{\darkgreen}
			\addruntimeplot{./data/RandomTransitivelyClosed/edgeCut/alphas/0.75/stats_40.csv}{red}
			
			% RUNTIMES - Directed Cut
			\nextgroupplot[
			ymode=log,
			xlabel={$\alpha$},
			xmin=0,
			xmax=1,
			ymin=1e-4,
			ymax=1e3,
			width=\plotwidth cm,
			height=\plotheight cm,
			xtick distance=0.50,
			yticklabels=\empty,
			legend pos=north west,
			legend style={font=\tiny}
			]
			\addruntimeplot{./data/RandomTransitivelyClosed/directedCut/alphas/0.25/stats_40.csv}{blue}
			\addlegendentry{$p_E = 0.25$}
			\addruntimeplot{./data/RandomTransitivelyClosed/directedCut/alphas/0.50/stats_40.csv}{\darkgreen}
			\addlegendentry{$p_E = 0.50$}
			\addruntimeplot{./data/RandomTransitivelyClosed/directedCut/alphas/0.75/stats_40.csv}{red}
			\addlegendentry{$p_E = 0.75$}
			
			
			
			% RUNTIMES - Edge Cut
			\nextgroupplot[
			ymode=log,
			xlabel={$\alpha$},
			xmin=0,
			xmax=1,
			ymin=1e-4,
			ymax=1e3,
			width=\plotwidth cm,
			height=\plotheight cm,
			xtick distance=0.50,
			yticklabel=\empty
			]
			\addruntimeplot{./data/RandomTransitivelyClosed/cuts+edgeJoin/alphas/0.25/stats_40.csv}{blue}
			\addruntimeplot{./data/RandomTransitivelyClosed/cuts+edgeJoin/alphas/0.50/stats_40.csv}{\darkgreen}
			\addruntimeplot{./data/RandomTransitivelyClosed/cuts+edgeJoin/alphas/0.75/stats_40.csv}{red}
			
					
			% RUNTIMES - PreorderJoin
			\nextgroupplot[
			ymode=log,
			xlabel={$\alpha$},
			xmin=0,
			xmax=1,
			ymin=1e-4,
			ymax=1e3,
			width=\plotwidth cm,
			height=\plotheight cm,
			xtick distance=0.50,
			yticklabel=\empty
			]
			\addruntimeplot{./data/RandomTransitivelyClosed/cuts+preorderJoin/alphas/0.25/stats_40.csv}{blue}
			\addruntimeplot{./data/RandomTransitivelyClosed/cuts+preorderJoin/alphas/0.50/stats_40.csv}{\darkgreen}
			\addruntimeplot{./data/RandomTransitivelyClosed/cuts+preorderJoin/alphas/0.75/stats_40.csv}{red}
			
			
			
			% RUNTIMES - BBK Cuts
			\nextgroupplot[
			ymode=log,
			xlabel={$\alpha$},
			xmin=0,
			xmax=1,
			ymin=1e-4,
			ymax=1e3,
			width=\plotwidth cm,
			height=\plotheight cm,
			xtick distance=0.50,
			yticklabel=\empty
			]
			\addruntimeplot{./data/RandomTransitivelyClosed/bbkStrongCut/alphas/0.25/stats_40.csv}{blue}
			\addruntimeplot{./data/RandomTransitivelyClosed/bbkStrongCut/alphas/0.50/stats_40.csv}{\darkgreen}
			\addruntimeplot{./data/RandomTransitivelyClosed/bbkStrongCut/alphas/0.75/stats_40.csv}{red}
			
			
			
			% RUNTIMES - BBK Joins
			\nextgroupplot[
			ymode=log,
			xlabel={$\alpha$},
			xmin=0,
			xmax=1,
			ymin=1e-4,
			ymax=1e3,
			width=\plotwidth cm,
			height=\plotheight cm,
			xtick distance=0.50,
			yticklabel=\empty
			]
			\addruntimeplot{./data/RandomTransitivelyClosed/cuts+bbkStrongJoin/alphas/0.25/stats_40.csv}{blue}
			\addruntimeplot{./data/RandomTransitivelyClosed/cuts+bbkStrongJoin/alphas/0.50/stats_40.csv}{\darkgreen}
			\addruntimeplot{./data/RandomTransitivelyClosed/cuts+bbkStrongJoin/alphas/0.75/stats_40.csv}{red}
			
		\end{groupplot}
	\end{tikzpicture}

==> figure-twitter-joint-vs-boecker.tex <==
\tikzmath{\plotheight=3.45;}
\tikzmath{\plotwidth=3.45;}

\setlength{\hspacing}{0.25cm}
\setlength{\vspacing}{0.50cm}

\providecommand{\addzeropersistencyplot}{}	
\renewcommand{\addzeropersistencyplot}[1]{\addplot+[
	only marks,
	mark=*,
	mark options={scale=0.25},
	color=blue
	] table[
	col sep=comma,
	x expr=\thisrow{initialNumberOfVertices}, 
	y expr=\thisrow{persistentZeroEdges} / \thisrow{initialNumberOfEdges}*100
	] {#1};}

\providecommand{\addpersistencyplot}{}	
\renewcommand{\addpersistencyplot}[1]{\addplot+[
	only marks,
	mark=*,
	mark options={scale=0.25},
	color=blue
	] table[
	col sep=comma,
	x expr=\thisrow{initialNumberOfVertices}, 
	y expr=(\thisrow{persistentZeroEdges} + \thisrow{persistentOneEdges}) / \thisrow{initialNumberOfEdges}*100
	] {#1};}

\providecommand{\addonepersistencyplot}{}	
\renewcommand{\addonepersistencyplot}[1]{\addplot+[
	only marks,
	mark=*,
	mark options={scale=0.25},
	color=blue
	] table[
	col sep=comma,
	x expr=\thisrow{initialNumberOfVertices}, 
	y expr=\thisrow{persistentOneEdges} / \thisrow{initialNumberOfEdges}*100
	] {#1};}

\providecommand{\addruntimeplot}{}	
\renewcommand{\addruntimeplot}[2][]{\addplot+[
	only marks,
	mark=*,
	mark options={scale=0.25, color=black},
	#1
	] table[
	col sep=comma,
	x expr=\thisrow{initialNumberOfVertices}, 
	y expr=\thisrow{runtimeNanoseconds} / 1e9
	] {#2};}
	
	\tikzsetnextfilename{figure-boecker-twitter}
	\begin{tikzpicture}		
		\begin{groupplot}[group style={group size= 4 by 2, horizontal sep=\hspacing, vertical sep=\vspacing}]
			
			
			% EdgeCut
			\nextgroupplot[
			title={Cor.~\ref{corollary:boecker-condition-strong}},
			ylabel={$\frac{\lvert \dom{\hat{x}}\rvert}{\lvert P_V\rvert} \left[\%\right]$},
			title style={align=center, font=\small, yshift=-1ex},
			xmin=0,
			xmax=250,
			xtick distance=100,
			ymin=0,
			ymax=100,
			width=\plotwidth cm,
			height=\plotheight cm
			]
			\addpersistencyplot{./data/twitter/bbkConditions/persistencies.csv};
			
			\nextgroupplot[
			width=0.5*\plotwidth cm,
			height=\plotheight cm,
			enlarge x limits=0.5,
			ymin=0,
			ymax=100,
			xtick=data,
			hide axis,
			xshift=-\hspacing
			]
			
			\addplot[
			boxplot prepared from table={
				table=./data/twitter/bbkConditions/boxplot-all.csv,
				lower whisker=lw,
				upper whisker=uw,
				lower quartile=lq,
				upper quartile=uq,
				median=med
			},
			boxplot prepared,
			boxplot/draw direction=y
			] coordinates {};
			
			
			% All Conditions
			\nextgroupplot[
			title={Joint},
			%			ylabel={$\lvert \hat{x}^{-1}(0)\rvert \left[\%\right]$},
			title style={align=center, font=\small, yshift=-1ex},
			xmin=0,
			xmax=250,
			xtick distance=100,
			ymin=0,
			ymax=100,
			width=\plotwidth cm,
			height=\plotheight cm,
			yticklabels=\empty
			]
			\addpersistencyplot{./data/twitter/allConditions/persistencies.csv};
			
			
			\nextgroupplot[
			width=0.5*\plotwidth cm,
			height=\plotheight cm,
			enlarge x limits=0.5,
			ymin=0,
			ymax=100,
			xtick=data,
			hide axis,
			xshift=-\hspacing
			]
			\addplot[
			boxplot prepared from table={
				table=./data/twitter/allConditions/boxplot-all.csv,
				lower whisker=lw,
				upper whisker=uw,
				lower quartile=lq,
				upper quartile=uq,
				median=med
			},
			boxplot prepared,
			boxplot/draw direction=y
			] coordinates {};
			
			
			
			% RUNTIMES - Boecker Conditions
			\nextgroupplot[
			ylabel={Runtime [s]},
			ymode=log,
			xmode=log,
			xlabel={$\vert V\vert$},
			xmin=0,
			xmax=250,
			ymin=1e-5,
			ymax=1e5,
			width=\plotwidth cm,
			height=\plotheight cm,
			legend pos=south east,
			legend style={
				font=\scriptsize,
				draw=none,  
				fill opacity=0.9
			},
			legend image post style={xscale=0.25}
			]
			\addruntimeplot[forget plot]{./data/twitter/bbkConditions/persistencies.csv}
			\addplot[
			domain=1:250,      % Range of x values
			samples=2,     % Higher number = smoother curve
			color=black,
			thick,
			]
			{6.9621e-08 * x^3.8245};
			\addlegendentry{$O(\lvert V\rvert^{3.8})$}
			
			
			\nextgroupplot[
			width=0.5*\plotwidth cm,
			height=\plotheight cm,
			hide axis
			]
			
			
			
			% RUNTIMES - All Conditions
			\nextgroupplot[
			%			ylabel={Runtime [s]},
			ymode=log,
			xmode=log,
			xlabel={$\vert V\vert$},
			xmin=0,
			xmax=250,
			ymin=1e-5,
			ymax=1e5,
			width=\plotwidth cm,
			height=\plotheight cm,
			yticklabel=\empty,
			legend pos=south east,
			legend style={
				font=\scriptsize,
				draw=none,  
				fill opacity=0.9
			},
			legend image post style={xscale=0.25}
			]
			\addruntimeplot[forget plot]{./data/twitter/allConditions/persistencies.csv}
			\addplot[
			domain=1:250,      % Range of x values
			samples=2,     % Higher number = smoother curve
			color=black,
			thick,
			]
			{1.7194e-08 * x^5.1053};
			\addlegendentry{$O(\lvert V\rvert^{5.1})$}
			
			
			\nextgroupplot[
			width=0.5*\plotwidth cm,
			height=\plotheight cm,
			hide axis
			]	
			
		\end{groupplot}
	\end{tikzpicture}

==> figure-twitter.tex <==
\tikzmath{\plotheight=3.2;}
\tikzmath{\plotwidth=3.2;}

\setlength{\hspacing}{0.10cm}
\setlength{\vspacing}{0.50cm}

\providecommand{\addzeropersistencyplot}{}	
\renewcommand{\addzeropersistencyplot}[1]{\addplot+[
	only marks,
	mark=*,
	mark options={scale=0.25},
	color=blue
	] table[
	col sep=comma,
	x expr=\thisrow{initialNumberOfVertices}, 
	y expr=\thisrow{persistentZeroEdges} / \thisrow{initialNumberOfEdges}*100
	] {#1};}
	
\providecommand{\addpersistencyplot}{}	
\renewcommand{\addpersistencyplot}[1]{\addplot+[
	only marks,
	mark=*,
	mark options={scale=0.25},
	color=blue
	] table[
	col sep=comma,
	x expr=\thisrow{initialNumberOfVertices}, 
	y expr=(\thisrow{persistentZeroEdges} + \thisrow{persistentOneEdges}) / \thisrow{initialNumberOfEdges}*100
	] {#1};}

\providecommand{\addonepersistencyplot}{}	
\renewcommand{\addonepersistencyplot}[1]{\addplot+[
	only marks,
	mark=*,
	mark options={scale=0.25},
	color=blue
	] table[
	col sep=comma,
	x expr=\thisrow{initialNumberOfVertices}, 
	y expr=\thisrow{persistentOneEdges} / \thisrow{initialNumberOfEdges}*100
	] {#1};}

\providecommand{\addruntimeplot}{}	
\renewcommand{\addruntimeplot}[2][]{\addplot+[
	only marks,
	mark=*,
	mark options={scale=0.25, color=black},
	#1
	] table[
	col sep=comma,
	x expr=\thisrow{initialNumberOfVertices}, 
	y expr=\thisrow{runtimeNanoseconds} / 1e9
	] {#2};}

	\tikzsetnextfilename{fig-twitter}
	\begin{tikzpicture}		
		\begin{groupplot}[group style={group size= 14 by 2, horizontal sep=\hspacing, vertical sep=\vspacing}]
			
			
			% EdgeCut
			\nextgroupplot[
			title={\Cref{proposition:edge-cut-condition}},
			ylabel={$\frac{\lvert \dom{\hat{x}}\rvert}{\lvert P_V\rvert} \left[\%\right]$},
			title style={align=center, font=\small, yshift=-1ex},
			xmin=0,
			xmax=250,
			xtick distance=100,
			ymin=0,
			ymax=100,
			width=\plotwidth cm,
			height=\plotheight cm
			]
			\addzeropersistencyplot{./data/twitter/edgeCut/persistencies.csv};
			
			\nextgroupplot[
			width=0.525*\plotwidth cm,
			height=\plotheight cm,
			enlarge x limits=0.5,
			ymin=0,
			ymax=100,
			xtick=data,
			hide axis,
			xshift=-\hspacing,
			ylabel shift=-1ex
			]
			
			\addplot[
			boxplot prepared from table={
						table=./data/twitter/edgeCut/boxplot-0.csv,
						lower whisker=lw,
						upper whisker=uw,
						lower quartile=lq,
						upper quartile=uq,
						median=med
				},
				boxplot prepared,
				boxplot/draw direction=y
			] coordinates {};
			
			% Directed Cut
			\nextgroupplot[
			title={Cor.~\ref{corollary:directed-cut-condition}},
			title style={align=center, font=\small, yshift=-1ex},
			xmin=0,
			xmax=250,
			xtick distance=100,
			ymin=0,
			ymax=100,
			width=\plotwidth cm,
			height=\plotheight cm,
			yticklabels=\empty
			]
			\addzeropersistencyplot{./data/twitter/directedCut/persistencies.csv};
			
			\nextgroupplot[
			width=0.525*\plotwidth cm,
			height=\plotheight cm,
			enlarge x limits=0.5,
			ymin=0,
			ymax=100,
			xtick=data,
			hide axis,
			xshift=-\hspacing
			]
			\addplot[
			boxplot prepared from table={
				table=./data/twitter/directedCut/boxplot-0.csv,
				lower whisker=lw,
				upper whisker=uw,
				lower quartile=lq,
				upper quartile=uq,
				median=med
			},
			boxplot prepared,
			boxplot/draw direction=y
			] coordinates {};
			
			% Edge Join
			\nextgroupplot[
			title={Cuts+\Cref{proposition:edge-join-condition}},
			title style={align=center, font=\small, yshift=-1ex},
			xmin=0,
			xmax=250,
			xtick distance=100,
			ymin=0,
			ymax=100,
			width=\plotwidth cm,
			height=\plotheight cm,
			yticklabels=\empty
			]
			\addonepersistencyplot{./data/twitter/cuts+edgeJoin/persistencies.csv};
			
			\nextgroupplot[
			width=0.525*\plotwidth cm,
			height=\plotheight cm,
			enlarge x limits=0.5,
			ymin=0,
			ymax=100,
			xtick=data,
			hide axis,
			xshift=-\hspacing
			]
			\addplot[
			boxplot prepared from table={
				table=./data/twitter/cuts+edgeJoin/boxplot-1.csv,
				lower whisker=lw,
				upper whisker=uw,
				lower quartile=lq,
				upper quartile=uq,
				median=med
			},
			boxplot prepared,
			boxplot/draw direction=y
			] coordinates {};
			
			
					
			% Preorder Join
			\nextgroupplot[
			title={Cuts+\Cref{proposition:subset-U-maximizer} \\ (\Cref{proposition:tractable-U})},
			title style={align=center, font=\small, yshift=-1ex},
			xmin=0,
			xmax=250,
			xtick distance=100,
			ymin=0,
			ymax=100,
			width=\plotwidth cm,
			height=\plotheight cm,
			yticklabels=\empty
			]
			\addonepersistencyplot{./data/twitter/cuts+preorderJoinExact/persistencies.csv};
			
			\nextgroupplot[
			width=0.525*\plotwidth cm,
			height=\plotheight cm,
			enlarge x limits=0.5,
			ymin=0,
			ymax=100,
			xtick=data,
			hide axis,
			xshift=-\hspacing
			]
			\addplot[
			boxplot prepared from table={
				table=./data/twitter/cuts+preorderJoinExact/boxplot-1.csv,
				lower whisker=lw,
				upper whisker=uw,
				lower quartile=lq,
				upper quartile=uq,
				median=med
			},
			boxplot prepared,
			boxplot/draw direction=y
			] coordinates {};
			
			
			% Boecker Cut
			\nextgroupplot[
			title={Cor.~\ref{corollary:boecker-condition-strong} \\ ($b = 0$)},
			title style={align=center, font=\small, yshift=-1ex},
			xmin=0,
			xmax=250,
			xtick distance=100,
			ymin=0,
			ymax=100,
			width=\plotwidth cm,
			height=\plotheight cm,
			yticklabels=\empty,
			]
			\addzeropersistencyplot{./data/twitter/bbkStrongCutConditions/persistencies.csv};
			
			\nextgroupplot[
			width=0.525*\plotwidth cm,
			height=\plotheight cm,
			enlarge x limits=0.5,
			ymin=0,
			ymax=100,
			xtick=data,
			hide axis,
			xshift=-\hspacing
			]
			\addplot[
			boxplot prepared from table={
				table=./data/twitter/bbkStrongCutConditions/boxplot-0.csv,
				lower whisker=lw,
				upper whisker=uw,
				lower quartile=lq,
				upper quartile=uq,
				median=med
			},
			boxplot prepared,
			boxplot/draw direction=y
			] coordinates {};
			
			
			% Boecker Join
			\nextgroupplot[
			title={Cuts+Cor.~\ref{corollary:boecker-condition-strong} \\ ($b = 1$) },
			title style={align=center, font=\small, yshift=-1ex},
			xmin=0,
			xmax=250,
			xtick distance=100,
			ymin=0,
			ymax=100,
			width=\plotwidth cm,
			height=\plotheight cm,
			yticklabels=\empty
			]
			\addonepersistencyplot{./data/twitter/cuts+bbkStrongJoinConditions/persistencies.csv};
			
			\nextgroupplot[
			width=0.525*\plotwidth cm,
			height=\plotheight cm,
			enlarge x limits=0.5,
			ymin=0,
			ymax=100,
			xtick=data,
			hide axis,
			xshift=-\hspacing
			]
			\addplot[
			boxplot prepared from table={
				table=./data/twitter/cuts+bbkStrongJoinConditions/boxplot-1.csv,
				lower whisker=lw,
				upper whisker=uw,
				lower quartile=lq,
				upper quartile=uq,
				median=med
			},
			boxplot prepared,
			boxplot/draw direction=y
			] coordinates {};
			
			
			% All Conditions
			\nextgroupplot[
			title={Joint},
			title style={align=center, font=\small, yshift=-1ex},
			xmin=0,
			xmax=250,
			xtick distance=100,
			ymin=0,
			ymax=100,
			width=\plotwidth cm,
			height=\plotheight cm,
			yticklabels=\empty
			]
			\addpersistencyplot{./data/twitter/allConditions/persistencies.csv};
			
			
			\nextgroupplot[
			width=0.525*\plotwidth cm,
			height=\plotheight cm,
			enlarge x limits=0.5,
			ymin=0,
			ymax=100,
			xtick=data,
			hide axis,
			xshift=-\hspacing
			]
			\addplot[
			boxplot prepared from table={
				table=./data/twitter/allConditions/boxplot-all.csv,
				lower whisker=lw,
				upper whisker=uw,
				lower quartile=lq,
				upper quartile=uq,
				median=med
			},
			boxplot prepared,
			boxplot/draw direction=y
			] coordinates {};
			
			
			
			% RUNTIMES - Edge Cut
			\nextgroupplot[
			ylabel={Runtime [s]},
			ymode=log,
			xmode=log,
			xlabel={$\vert V\vert$},
			xmin=0,
			xmax=250,
			ymin=1e-5,
			ymax=1e5,
			width=\plotwidth cm,
			height=\plotheight cm,
			legend pos=south east,
			legend style={
				font=\scriptsize,
				draw=none,  
				fill opacity=0.9
				},
			legend image post style={xscale=0.25},
			ylabel shift=-1ex
			]
			\addruntimeplot[forget plot]{./data/twitter/edgeCut/persistencies.csv}
			\addplot[
			domain=1:250,      % Range of x values
			samples=2,     % Higher number = smoother curve
			color=black,
			thick,
			]
			{6.3308e-09 * x^4.4844};
			\addlegendentry{$O(\lvert V\rvert^{4.5})$}
			
			
			\nextgroupplot[
			width=0.5*\plotwidth cm,
			height=\plotheight cm,
			hide axis
			]
			
			
			% RUNTIMES - Directed Cut
			\nextgroupplot[
			ymode=log,
			xmode=log,
			xlabel={$\vert V\vert$},
			xmin=0,
			xmax=250,
			ymin=1e-5,
			ymax=1e5,
			width=\plotwidth cm,
			height=\plotheight cm,
			yticklabels=\empty,
			legend pos=south east,
			legend style={
				font=\scriptsize,
				draw=none,  
				fill opacity=0.9
			},
			legend image post style={xscale=0.25}
			]
			\addruntimeplot[forget plot]{./data/twitter/directedCut/persistencies.csv}
			\addplot[
			domain=1:250,      % Range of x values
			samples=2,     % Higher number = smoother curve
			color=black,
			thick,
			]
			{6.1000e-08 * x^2.4523};
			\addlegendentry{$O(\lvert V\rvert^{2.5})$}
			
			
			\nextgroupplot[
			width=0.5*\plotwidth cm,
			height=\plotheight cm,
			hide axis
			]
						
			% RUNTIMES - Edge Join
			\nextgroupplot[
			ymode=log,
			xmode=log,
			xlabel={$\vert V\vert$},
			xmin=0,
			xmax=250,
			ymin=1e-5,
			ymax=1e5,
			width=\plotwidth cm,
			height=\plotheight cm,
			yticklabel=\empty,
			legend pos=south east,
			legend style={
				font=\scriptsize,
				draw=none,  
				fill opacity=0.9
			},
			legend image post style={xscale=0.25}
			]
			\addruntimeplot[forget plot]{./data/twitter/cuts+edgeJoin/persistencies.csv}
			\addplot[
			domain=1:250,      % Range of x values
			samples=2,     % Higher number = smoother curve
			color=black,
			thick,
			]
			{6.3792e-09 * x^5.0883};
			\addlegendentry{$O(\lvert V\rvert^{5.1})$}
			
			
			\nextgroupplot[
			width=0.5*\plotwidth cm,
			height=\plotheight cm,
			hide axis
			]
			
			% RUNTIMES - PreorderJoin
			\nextgroupplot[
			ymode=log,
			xmode=log,
			xlabel={$\vert V\vert$},
			xmin=0,
			xmax=250,
			ymin=1e-5,
			ymax=1e5,
			width=\plotwidth cm,
			height=\plotheight cm,
			yticklabel=\empty,
			legend pos=south east,
			legend style={
				font=\scriptsize,
				draw=none,  
				fill opacity=0.9
			},
			legend image post style={xscale=0.25}
			]
			\addruntimeplot[forget plot]{./data/twitter/cuts+preorderJoinExact/persistencies.csv}
			\addplot[
			domain=1:250,      % Range of x values
			samples=2,     % Higher number = smoother curve
			color=black,
			thick,
			]
			{2.4255e-08 * x^4.4736};
			\addlegendentry{$O(\lvert V\rvert^{4.5})$}
			
			\nextgroupplot[
			width=0.5*\plotwidth cm,
			height=\plotheight cm,
			hide axis
			]
			
			
			% RUNTIMES - BBK Cuts
			\nextgroupplot[
			ymode=log,
			xmode=log,
			xlabel={$\vert V\vert$},
			xmin=0,
			xmax=250,
			ymin=1e-5,
			ymax=1e5,
			width=\plotwidth cm,
			height=\plotheight cm,
			yticklabels=\empty,
			legend pos=south east,
			legend style={
				font=\scriptsize,
				draw=none,  
				fill opacity=0.9
			},
			legend image post style={xscale=0.25}
			]
			\addruntimeplot[forget plot]{./data/twitter/bbkStrongCutConditions/persistencies.csv}
			\addplot[
			domain=1:250,      % Range of x values
			samples=2,     % Higher number = smoother curve
			color=black,
			thick,
			]
			{5.5356e-08 * x^3.7423};
			\addlegendentry{$O(\lvert V\rvert^{3.7})$}
			
			
			\nextgroupplot[
			width=0.5*\plotwidth cm,
			height=\plotheight cm,
			hide axis
			]
			
			
			% RUNTIMES - BBK Joins
			\nextgroupplot[
			ymode=log,
			xmode=log,
			xlabel={$\vert V\vert$},
			xmin=0,
			xmax=250,
			ymin=1e-5,
			ymax=1e5,
			width=\plotwidth cm,
			height=\plotheight cm,
			yticklabel=\empty,
			legend pos=south east,
			legend style={
				font=\scriptsize,
				draw=none,  
				fill opacity=0.9
			},
			legend image post style={xscale=0.25}
			]
			\addruntimeplot[forget plot]{./data/twitter/cuts+bbkStrongJoinConditions/persistencies.csv}
			\addplot[
			domain=1:250,      % Range of x values
			samples=2,     % Higher number = smoother curve
			color=black,
			thick,
			]
			{2.9723e-08 * x^4.2394};
			\addlegendentry{$O(\lvert V\rvert^{4.2})$}
			
			
			\nextgroupplot[
			width=0.5*\plotwidth cm,
			height=\plotheight cm,
			hide axis
			]
			
			% RUNTIMES - All Conditions
			\nextgroupplot[
			ymode=log,
			xmode=log,
			xlabel={$\vert V\vert$},
			xmin=0,
			xmax=250,
			ymin=1e-5,
			ymax=1e5,
			width=\plotwidth cm,
			height=\plotheight cm,
			yticklabel=\empty,
			legend pos=south east,
			legend style={
				font=\scriptsize,
				draw=none,  
				fill opacity=0.9
			},
			legend image post style={xscale=0.25}
			]
			\addruntimeplot[forget plot]{./data/twitter/allConditions/persistencies.csv}
				\addplot[
			domain=1:250,      % Range of x values
			samples=2,     % Higher number = smoother curve
			color=black,
			thick,
			]
			{1.7194e-08 * x^5.1053};
			\addlegendentry{$O(\lvert V\rvert^{5.1})$}
			
			
			\nextgroupplot[
			width=0.5*\plotwidth cm,
			height=\plotheight cm,
			hide axis
			]	
			
		\end{groupplot}
	\end{tikzpicture}

==> figure-visualization-join-map-example-combined.tex <==
\begin{figure}
	\begin{minipage}[t]{0.55\linewidth}\small
		\centering
		\begin{tikzpicture}[scale=1.5,scale=0.8]
			\draw[gray] (0, 0) -- (30:1.0);
			\draw[gray] (0, 0) -- (150:1.0);
			\draw[gray] (0, 0) -- (270:1.0);
			
			\node at (90:0.52) {$V \!\setminus\! (U\cup U')$};	
			\node at ($(210:0.5) +  (-0.5, 0)$) {$U$};
			\node at ($(330:0.5) + (0.5, 0)$) {$U'$};
			
			\node[label=left:$i$,circle,draw=black, inner sep=0.4ex] (i) at ($(210:0.5) +  (-0.15, -0.25)$) {};
			\node[label=right:$j$,circle,draw=black, inner sep=0.4ex] (j) at ($(330:0.5) +  (0.15, -0.25)$) {};
			
			\draw[-latex, dashed] (i) -- (j);
			
			\node[circle, draw=black, inner sep=0.4ex] (p) at ($(i) + (0, 0.25)$) {};
			\node[circle, draw=black, inner sep=0.4ex] (q) at ($(j) + (0, 0.25)$) {};
			
			\node[circle, draw=black, inner sep=0.4ex] (p2) at ($(i) + (0, -0.35)$) {};
			\node[circle, draw=black, inner sep=0.4ex] (q2) at ($(j) + (0, -0.35)$) {};
			
			\node[circle, draw=black, inner sep=0.4ex] (r) at (0, 0.25) {};
			
			\draw[-latex] (q) edge[bend right] (p);
			\draw[-latex, dashed] (p2) edge (q2);
			\draw[-latex] (p2) edge (i);
			\draw[-latex] (j) edge (q2);
			\draw[-latex] (q) edge[bend right] (r);
			\draw[-latex] (r) edge[bend right] (p);
			
			\node at (1.5, -0.25) {$\mapsto$};
			
			\begin{scope}[xshift=3.0cm]
				\draw[gray] (0, 0) -- (30:1.0);
				\draw[gray] (0, 0) -- (150:1.0);
				\draw[gray] (0, 0) -- (270:1.0);
				
				\node at (90:0.52) {$V \!\setminus\! (U\cup U')$};	
				\node at ($(210:0.5) +  (-0.5, 0)$) {$U$};
				\node at ($(330:0.5) + (0.5, 0)$) {$U'$};
				
				\node[label=left:$i$,circle,draw=black, inner sep=0.4ex] (i) at ($(210:0.5) +  (-0.15, -0.25)$) {};
				\node[label=right:$j$,circle,draw=black, inner sep=0.4ex] (j) at ($(330:0.5) +  (0.15, -0.25)$) {};
				
				\draw[-latex] (i) -- (j);
				
				\node[circle, draw=black, inner sep=0.4ex] (p) at ($(i) + (0, 0.25)$) {};
				\node[circle, draw=black, inner sep=0.4ex] (q) at ($(j) + (0, 0.25)$) {};
				
				\node[circle, draw=black, inner sep=0.4ex] (p2) at ($(i) + (0, -0.35)$) {};
				\node[circle, draw=black, inner sep=0.4ex] (q2) at ($(j) + (0, -0.35)$) {};
				
				\node[circle, draw=black, inner sep=0.4ex] (r) at (0, 0.25) {};
				
				\draw[-latex, dashed] (q) edge[bend right] (p);
				\draw[-latex] (p2) edge (q2);
				\draw[-latex] (p2) edge (i);
				\draw[-latex] (j) edge (q2);
				\draw[-latex, dashed] (q) edge[bend right] (r);
				\draw[-latex, dashed] (r) edge[bend right] (p);
				
			\end{scope}
			
			
		\end{tikzpicture}
		\\[-1ex]
		\caption{The map $\sigma_{ij} \circ \sigma_{\delta(V\setminus U, U)} \circ \sigma_{\delta(U', V\setminus U')}$ transforms the preorder depicted on the left to the preorder depicted on the right.}
		\label{figure:illustration-join-map}
	\end{minipage}%
	\hfill
	\begin{minipage}[t]{0.4\linewidth}\small
		\centering
		\begin{tikzpicture}[
			xscale=1.5,
			yscale=-1.5,
			vertex/.style={circle, draw, inner sep=0.4ex, fill=white}
			]
			\node[vertex,label=left:$p$] (1) at (0, 0) {};
			\node[vertex,label=right:$q$] (2) at (1, 0) {};
			\node[vertex,label=left:$r$] (3) at (0, 1) {};
			\node[vertex,label=right:$s$] (4) at (1, 1) {};
			\draw[-latex] (1) -- node[below] {+5} (2);
			\draw[-latex] (1) -- node[left] {+1} (3);
			\draw[-latex] (1) -- node[left] {+1} (4);
			\draw[-latex] (2) -- node[right] {+1} (3);
			\draw[-latex] (2) -- node[right] {+1} (4);
			\draw[-latex] (3) -- node[above] {+2} (4);
		\end{tikzpicture}
		\\[-1ex]
		\caption{Depicted above is an instance of the preordering problem witnessing
			that \Cref{proposition:subset-U-maximizer} is not subsumed by~\Cref{corollary:boecker-condition-weak}.}
		\label{figure:example-preorder-join-subset-not-subsumed}
	\end{minipage}
\end{figure}
